A Historical Corpus Is Not a Historical System: Auditing Hindsight Leakage in Stateful Data Discovery

Offline replay should estimate what a discovery system could retrieve at a historical point, yet freezing the corpus leaves interaction memory unconstrained. We formalize point-in-time (PIT) discovery through historical state $(D_t, \theta_t, M_{< i})$ and introduce a paired replay that changes only memory availability. The protocol constructs PIT and full-stream Future views from behavior-only traces and audits selected entries with a Temporal Violation Rate. Across three table-text domains, two stream regimes, two retrievers, and five seeds (216,000 rows), Future inflated Asset Recall@100 by 2.62-5.24 points; all 12 paired intervals excluded zero. With behavior-only trace memory, PIT underperformed the no-memory Stateless condition; Future masked 32.7-48.4% of that harm. For a simulated positive-feedback cache, PIT added 4.65-18.96 points over Stateless while Future added another 4.11-9.58 points. On five timestamped FreshStack topics, Future exceeded PIT by 2.72 points [1.75, 3.71]. Historical evaluation must version and validate memory with the corpus.

==> fig/fig_horizon.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=0.72cm, vertical sep=0.95cm},
  width=0.325\textwidth,
  height=3.45cm,
  tick label style={font=\fontsize{8}{9}\selectfont},
  label style={font=\fontsize{8.5}{9.5}\selectfont},
  title style={font=\fontsize{9.5}{10.5}\selectfont\bfseries},
  grid=major,
  grid style={draw=gray!18},
  axis line style={draw=gray!65},
  tick align=outside,
  legend style={font=\fontsize{8.5}{9.5}\selectfont, draw=none, fill=none,
    /tikz/every even column/.append style={column sep=5pt}},
  legend columns=2,
]
\nextgroupplot[
  title={ConvFinQA}, ylabel={HG (points)}, xlabel={Future horizon},
  symbolic x coords={10,50,100,250,500,Full}, xtick=data,
  ymin=-0.15, ymax=6.0, ytick={0,1,2,3,4,5,6}, legend to name=horizonlegend]
  \addplot+[mark=*, thick, color=pitblue] coordinates {(10,0.8023) (50,1.3360) (100,1.4670) (250,2.0561) (500,2.7341) (Full,4.9170)};
  \addlegendentry{Semantic}
  \addplot+[mark=square*, dashed, thick, color=leakred] coordinates {(10,0.0395) (50,0.1733) (100,0.3692) (250,1.0416) (500,2.1959) (Full,4.9215)};
  \addlegendentry{Random}

\nextgroupplot[
  title={HybridQA}, ylabel={}, xlabel={Future horizon},
  symbolic x coords={10,50,100,250,500,Full}, xtick=data,
  ymin=-0.15, ymax=6.0, ytick={0,1,2,3,4,5,6}]
  \addplot+[mark=*, thick, color=pitblue] coordinates {(10,0.6500) (50,0.9328) (100,1.0037) (250,1.0755) (500,1.1798) (Full,2.7990)};
  \addplot+[mark=square*, dashed, thick, color=leakred] coordinates {(10,0.0258) (50,0.0509) (100,0.1130) (250,0.2019) (500,0.5683) (Full,2.7459)};

\nextgroupplot[
  title={TATQA}, ylabel={}, xlabel={Future horizon},
  symbolic x coords={10,50,100,250,500,Full}, xtick=data,
  ymin=-0.15, ymax=6.0, ytick={0,1,2,3,4,5,6}]
  \addplot+[mark=*, thick, color=pitblue] coordinates {(10,1.3640) (50,2.2755) (100,2.6623) (250,3.7911) (500,4.4908) (Full,4.6907)};
  \addplot+[mark=square*, dashed, thick, color=leakred] coordinates {(10,0.0393) (50,0.5088) (100,1.1548) (250,2.3500) (500,3.8745) (Full,4.6949)};

\nextgroupplot[
  ylabel={HG (points)}, xlabel={Anchor percentile},
  symbolic x coords={20,40,60,80}, xtick=data,
  ymin=-0.2, ymax=11.0, ytick={0,2,4,6,8,10}]
  \addplot+[mark=*, thick, color=pitblue] coordinates {(20,7.1346) (40,5.7708) (60,4.7931) (80,1.9295)};
  \addplot+[mark=square*, dashed, thick, color=leakred] coordinates {(20,10.0611) (40,5.6610) (60,2.4345) (80,1.0299)};

\nextgroupplot[
  ylabel={}, xlabel={Anchor percentile},
  symbolic x coords={20,40,60,80}, xtick=data,
  ymin=-0.2, ymax=11.0, ytick={0,2,4,6,8,10}]
  \addplot+[mark=*, thick, color=pitblue] coordinates {(20,5.2761) (40,3.0052) (60,1.6692) (80,1.0767)};
  \addplot+[mark=square*, dashed, thick, color=leakred] coordinates {(20,5.2162) (40,2.8765) (60,1.6463) (80,0.6649)};

\nextgroupplot[
  ylabel={}, xlabel={Anchor percentile},
  symbolic x coords={20,40,60,80}, xtick=data,
  ymin=-0.2, ymax=11.0, ytick={0,2,4,6,8,10}]
  \addplot+[mark=*, thick, color=pitblue] coordinates {(20,6.6416) (40,6.4012) (60,3.9997) (80,2.1626)};
  \addplot+[mark=square*, dashed, thick, color=leakred] coordinates {(20,8.1029) (40,5.6566) (60,3.6783) (80,1.5011)};
\end{groupplot}
\node at ($(group c2r2.south)+(0,-1.22cm)$) {\pgfplotslegendfromname{horizonlegend}};
\end{tikzpicture}

